Unbounded loops in quantum programs: categories and weak while loops

Control flow of quantum programs is often divided into two different classes: classical and quantum. Quantum programs with classical control flow have their conditional branching determined by the classical outcome of measurements, and these collapse quantum data. Conversely, quantum control flow is coherent, i.e. it does not perturb quantum data; quantum walk-based algorithms are practical examples where coherent quantum feedback plays a major role. This dissertation has two main contributions: (i) a categorical study of coherent quantum iteration and (ii) the introduction of weak while loops. (i) The objective is to endow categories of quantum processes with a traced monoidal structure capable of modelling iterative quantum loops. To this end, the trace of a morphism is calculated via the execution formula, which adds up the contribution of all possible paths of the control flow. Haghverdi's unique decomposition categories are generalised to admit additive inverses and equipped with convergence criteria using basic topology. In this setting, it is possible to prove the validity of the execution formula as a categorical trace on certain categories of quantum processes. (ii) A weak while loop is a classical control flow primitive that offers a trade-off between the collapse caused on each iteration and the amount of information gained. The trade-off may be adjusted by tuning a parameter and, in certain situations, it is possible to set its value so that we may control the algorithm without sacrificing its quantum speed-up. As an example, it is shown that Grover's search problem can be implemented using a weak while loop, maintaining the same time complexity as the standard Grover's algorithm (as previously shown by Mizel).

==> Figures/1/monoidal_interchange_law.tex <==
\begin{tikzpicture}
  \node (equals) {\Large \(=\)};
  \node[left=10mm of equals] (left) {
    \begin{tikzpicture}
      \node[draw=black,thick,minimum size=7mm] (f) {\(f\)};
      \node[draw=black,thick,minimum size=7mm,above=9mm of f] (h) {\(h\)};
      \node[draw=black,thick,minimum size=7mm,right=13mm of f] (g) {\(g\)};
      \node[draw=black,thick,minimum size=7mm,above=9mm of g] (k) {\(k\)};
      \coordinate[left=6mm of f] (fp);
      \coordinate[right=6mm of g] (gp);
      \coordinate[left=6mm of h] (hp);
      \coordinate[right=6mm of k] (kp);
      \draw (gp) -- (g) -- (f) -- (fp);
      \draw (kp) -- (k) -- (h) -- (hp);
      \coordinate[below left=2.75mm of g] (x1);
      \coordinate[above right=2.75mm of k] (x2);
      \draw[draw=black!60,thick,dashed] (x1) rectangle (x2);
      \coordinate[below left=2.75mm of f] (y1);
      \coordinate[above right=2.75mm of h] (y2);
      \draw[draw=black!60,thick,dashed] (y1) rectangle (y2);
    \end{tikzpicture}
  };
  \node[right=10mm of equals] (right) {
    \begin{tikzpicture}
      \node[draw=black,thick,minimum size=7mm] (f) {\(f\)};
      \node[draw=black,thick,minimum size=7mm,above=9mm of f] (h) {\(h\)};
      \node[draw=black,thick,minimum size=7mm,right=13mm of f] (g) {\(g\)};
      \node[draw=black,thick,minimum size=7mm,above=9mm of g] (k) {\(k\)};
      \coordinate[left=6mm of f] (fp);
      \coordinate[right=6mm of g] (gp);
      \coordinate[left=6mm of h] (hp);
      \coordinate[right=6mm of k] (kp);
      \draw (gp) -- (g) -- (f) -- (fp);
      \draw (kp) -- (k) -- (h) -- (hp);
      \coordinate[below left=2.75mm of f] (x1);
      \coordinate[above right=2.75mm of g] (x2);
      \draw[draw=black!60,thick,dashed] (x1) rectangle (x2);
      \coordinate[below left=2.75mm of h] (y1);
      \coordinate[above right=2.75mm of k] (y2);
      \draw[draw=black!60,thick,dashed] (y1) rectangle (y2);
    \end{tikzpicture}
  };
\end{tikzpicture}


==> Figures/1/time_domain_loop.tex <==
\begin{tikzpicture}
  \node[rectangle,draw=black,thick] (f) {\(\begin{pmatrix} f_\sub{BA} & f_\sub{BU} \\ f_\sub{UA} & f_\sub{UU}  \end{pmatrix}\)};
  \coordinate[below=5mm of f.west] (A);
  \node[circle,fill=black,minimum size=2.5mm,inner sep=0,left=7mm of A] (w) {};
  \coordinate[left=3mm of w] (Ad);
  \draw (Ad) -- (w);
  \draw (w) -- node[above] {\tiny \(A\)} (A);
  \coordinate[below=5mm of f.east] (B);
  \coordinate[right=12mm of B] (Bd);
  \draw (Bd) -- node[above] {\tiny \(B\)} (B);
  \coordinate[above=5mm of f.west] (Ui);
  \coordinate[left=6mm of Ui] (Uid);
  \draw (Uid) -- node[above] {\tiny \(U\)} (Ui);
  \coordinate[above=5mm of f.east] (Uo);
  \coordinate[right=6mm of Uo] (Uod);
  \draw (Uod) -- node[above] {\tiny \(U\)} (Uo);
  \coordinate[above=9mm of Uid] (Uiu);
  \coordinate[above=9mm of Uod] (Uou);
  \draw (Uiu) -- (Uou);
  \draw (Uid) edge[out=180,in=180,looseness=1.5] (Uiu);
  \draw (Uod) edge[out=0,in=0,looseness=1.5] (Uou);
  \node[below=0mm of w] (wt) {\scriptsize \(\ket{\psi}\)};
\end{tikzpicture}
\quad {\Large \(\xmapsto{\text{\scriptsize \ \ two steps later \ \ }}\)} \quad
\begin{tikzpicture}
  \node[rectangle,draw=black,thick] (f) {\(\begin{pmatrix} f_\sub{BA} & f_\sub{BU} \\ f_\sub{UA} & f_\sub{UU}  \end{pmatrix}\)};
  \coordinate[below=5mm of f.west] (A);
  \coordinate[left=13mm of A] (Ad);
  \draw (Ad) -- node[below] {\tiny \(A\)} (A);
  \coordinate[below=5mm of f.east] (B);
  \node[circle,fill=black,minimum size=2.5mm,inner sep=0,right=3mm of B] (wBUA) {};
  \node[circle,fill=black,minimum size=2.5mm,inner sep=0,right=6mm of wBUA] (wBA) {};
  \coordinate[right=3mm of wBA] (Bd);
  \draw (B) -- (wBUA);
  \draw (wBUA) -- node[above] {\tiny \(B\)} (wBA);
  \draw (wBA) -- (Bd);
  \coordinate[above=5mm of f.west] (Ui);
  \node[circle,fill=black,minimum size=2.5mm,inner sep=0,left=4mm of Ui] (wUUA) {};
  \coordinate[left=1mm of wUUA] (Uid);
  \draw (Uid) -- (wUUA);
  \draw (wUUA) -- node[above] {\tiny \(U\)} (Ui);
  \coordinate[above=5mm of f.east] (Uo);
  \coordinate[right=6mm of Uo] (Uod);
  \draw (Uod) -- node[above] {\tiny \(U\)} (Uo);
  \coordinate[above=9mm of Uid] (Uiu);
  \coordinate[above=9mm of Uod] (Uou);
  \draw (Uiu) -- (Uou);
  \draw (Uid) edge[out=180,in=180,looseness=1.5] (Uiu);
  \draw (Uod) edge[out=0,in=0,looseness=1.5] (Uou);
  \node[below=0mm of wBA] (wBAt) {\scriptsize \(\ket{\psi_\dsub{ba}}\)};
  \node[below=0mm of wBUA] (wBUAt) {\scriptsize \(\ket{\psi_\dsub{bua}}\)};
  \node[below=0mm of wUUA] (wUUAt) {\scriptsize \(\ket{\psi_\dsub{uua}}\)};
\end{tikzpicture}

==> Figures/3/delayed_trace.tex <==
\tr(f) \ = \ 
\begin{tikzpicture}
  \node[rectangle,draw=black,thick,minimum width=6mm,minimum height=10mm] (f) {\(f\)};
  \coordinate[below=3mm of f.west] (A);
  \coordinate[left=7mm of A] (Ad);
  \draw (Ad) -- (A);
  \coordinate[below=3mm of f.east] (B);  
  \coordinate[right=12mm of B] (Bd);
  \draw (Bd) -- (B);
  \coordinate[above=3mm of f.west] (Ui);
  \coordinate[left=3mm of Ui] (Uid);
  \draw (Uid) -- (Ui);
  \coordinate[above=3mm of f.east] (Uo);
  \node[circle,draw=black,thick,minimum size=4mm, inner sep=0,right=3mm of Uo] (delta) {\footnotesize \(\delta\)};
  \coordinate[right=1mm of delta] (Uod);
  \draw (Uo) -- (delta);
  \draw (Uod) -- (delta);
  \coordinate[above=6mm of Uid] (Uiu);
  \coordinate[above=6mm of Uod] (Uou);
  \draw (Uiu) -- (Uou);
  \draw (Uid) edge[out=180,in=180,looseness=1.5] (Uiu);
  \draw (Uod) edge[out=0,in=0,looseness=1.5] (Uou);
\end{tikzpicture}
\quad\quad;\quad\quad
\tr(\sigma) \ = \ 
\begin{tikzpicture}
  \node[rectangle,minimum width=8mm,minimum height=10mm] (f) {};
  \coordinate[below=3mm of f.west] (A);
  \coordinate[left=7mm of A] (Ad);
  \draw (Ad) -- (A);
  \coordinate[below=3mm of f.east] (B);  
  \coordinate[right=12mm of B] (Bd);
  \draw (Bd) -- (B);
  \coordinate[above=3mm of f.west] (Ui);
  \coordinate[left=3mm of Ui] (Uid);
  \draw (Uid) -- (Ui);
  \coordinate[above=3mm of f.east] (Uo);
  \node[circle,draw=black,thick,minimum size=4mm, inner sep=0,right=3mm of Uo] (delta) {\footnotesize \(\delta\)};
  \coordinate[right=1mm of delta] (Uod);
  \draw (A) edge[out=0,in=180] (Uo);
  \draw (Ui) edge[out=0,in=180] (B);
  \draw (Uo) -- (delta);
  \draw (Uod) -- (delta);  \coordinate[above=6mm of Uid] (Uiu);
  \coordinate[above=6mm of Uod] (Uou);
  \draw (Uiu) -- (Uou);
  \draw (Uid) edge[out=180,in=180,looseness=1.5] (Uiu);
  \draw (Uod) edge[out=0,in=0,looseness=1.5] (Uou);
\end{tikzpicture}
\ = \ 
\begin{tikzpicture}
  \node[circle,draw=black,thick,minimum size=4mm, inner sep=0] (delta) {\footnotesize \(\delta\)};
  \coordinate[left=3mm of delta] (Uid);
  \coordinate[right=3mm of delta] (Uod);
  \draw (Uid) -- (delta);
  \draw (delta) -- (Uod);
\end{tikzpicture}
\ \not= \ \id

==> Figures/3/dinaturality.tex <==
\begin{tikzpicture}
  \node (margin) {
    \begin{tikzpicture}
      \node[rectangle,draw=black,thick,minimum width=6mm,minimum height=10mm] (f) {\(f\)};
      \coordinate[below=3mm of f.west] (A);
      \coordinate[left=10mm of A] (Ad);
      \draw (A) -- node[below] {\tiny \(A\)} (Ad);
      \coordinate[below=3mm of f.east] (B);
      \coordinate[right=19mm of B] (Bd);
      \draw (B) -- node[below] {\tiny \(B\)} (Bd);
      \coordinate[above=3mm of f.west] (Ui);
      \coordinate[left=3mm of Ui] (Uid);
      \draw (Uid) -- node[above] {\tiny \(U\)} (Ui);
      \coordinate[above=3mm of f.east] (Uo);
      \node[right=4mm of Uo,rectangle,draw=black,thick,minimum size=4mm] (g) {\(g\)};
      \coordinate[right=3mm of g] (Uod);
      \draw (Uo) -- node[above] {\tiny \(U'\)} (g.west);
      \draw (Uod) -- node[above] {\tiny \(U\)} (g.east);
      \coordinate[above=6mm of Uid] (Uiu);
      \coordinate[above=6mm of Uod] (Uou);
      \draw (Uiu) -- (Uou);
      \draw (Uid) edge[out=180,in=180,looseness=1.5] (Uiu);
      \draw (Uod) edge[out=0,in=0,looseness=1.5] (Uou);
      \coordinate[below=2mm of f.south] (td);
      \coordinate[above=6mm of f.north] (tu);
      \coordinate[left=7mm of f.west] (tl);
      \coordinate[right=16mm of f.east] (tr);
      \draw[dashed,draw=black!60] (td) -| (tl) |- (tu) -| (tr) |- (td);
    \end{tikzpicture}
  };
\end{tikzpicture}
\quad\quad &= \quad\quad
\begin{tikzpicture}
  \node (margin) {
    \begin{tikzpicture}
      \node[rectangle,draw=black,thick,minimum width=6mm,minimum height=10mm] (f) {\(f\)};
      \coordinate[below=3mm of f.west] (A);
      \coordinate[left=19mm of A] (Ad);
      \draw (A) -- node[below] {\tiny \(A\)} (Ad);
      \coordinate[below=3mm of f.east] (B);
      \coordinate[right=10mm of B] (Bd);
      \draw (B) -- node[below] {\tiny \(B\)} (Bd);
      \coordinate[above=3mm of f.west] (Ui);
      \node[left=4mm of Ui,rectangle,draw=black,thick,minimum size=4mm] (g) {\(g\)};
      \coordinate[left=3mm of g] (Uid);
      \draw (Ui) -- node[above] {\tiny \(U\)} (g.east);
      \draw (Uid) -- node[above] {\tiny \(U'\)} (g.west);
      \coordinate[above=3mm of f.east] (Uo);
      \coordinate[right=3mm of Uo] (Uod);
      \draw (Uod) -- node[above] {\tiny \(U'\)} (Uo);
      \coordinate[above=6mm of Uid] (Uiu);
      \coordinate[above=6mm of Uod] (Uou);
      \draw (Uiu) -- (Uou);
      \draw (Uid) edge[out=180,in=180,looseness=1.5] (Uiu);
      \draw (Uod) edge[out=0,in=0,looseness=1.5] (Uou);
      \coordinate[below=2mm of f.south] (td);
      \coordinate[above=6mm of f.north] (tu);
      \coordinate[left=16mm of f.west] (tl);
      \coordinate[right=7mm of f.east] (tr);
      \draw[dashed,draw=black!60] (td) -| (tl) |- (tu) -| (tr) |- (td);
    \end{tikzpicture}
  };
\end{tikzpicture}

==> Figures/3/isolated_loop.tex <==
\begin{tikzpicture}
  \node[rectangle,minimum width=6mm,minimum height=10mm] (f) {};
  \coordinate[below=3mm of f.west] (A);
  \coordinate[left=7mm of A] (Ad);
  \draw (Ad) -- node[below] {\tiny \(A\)} (A);
  \coordinate[below=3mm of f.east] (B);
  \coordinate[right=7mm of B] (Bd);
  \draw (Bd) -- node[below] {\tiny \(B\)} (B);
  \coordinate[above=3mm of f.west] (Ui);
  \coordinate[left=7mm of Ui] (Uid);
  \draw (Uid) -- node[above] {\tiny \(U\)} (Ui);
  \coordinate[above=3mm of f.east] (Uo);
  \coordinate[right=7mm of Uo] (Uod);
  \draw (Uod) -- node[above] {\tiny \(U\)} (Uo);
  \draw (A) -- (B);
  \draw (Uo) -- (Ui);
\end{tikzpicture}
\quad\quad \mapsto \quad\quad
\begin{tikzpicture}
  \node[rectangle,minimum width=6mm,minimum height=10mm] (f) {};
  \coordinate[below=3mm of f.west] (A);
  \coordinate[left=7mm of A] (Ad);
  \draw (Ad) -- node[below] {\tiny \(A\)} (A);
  \coordinate[below=3mm of f.east] (B);
  \coordinate[right=7mm of B] (Bd);
  \draw (Bd) -- node[below] {\tiny \(B\)} (B);
  \coordinate[above=3mm of f.west] (Ui);
  \coordinate[left=3mm of Ui] (Uid);
  \draw (Uid) -- node[above] {\tiny \(U\)} (Ui);
  \coordinate[above=3mm of f.east] (Uo);
  \coordinate[right=3mm of Uo] (Uod);
  \draw (Uod) -- node[above] {\tiny \(U\)} (Uo);
  \coordinate[above=6mm of Uid] (Uiu);
  \coordinate[above=6mm of Uod] (Uou);
  \draw (Uiu) -- (Uou);
  \draw (Uid) edge[out=180,in=180,looseness=1.5] (Uiu);
  \draw (Uod) edge[out=0,in=0,looseness=1.5] (Uou);
  \draw (A) -- (B);
  \draw (Uo) -- (Ui);
\end{tikzpicture}

==> Figures/3/naturality.tex <==
\begin{tikzpicture}
  \node (margin) {
    \begin{tikzpicture}
      \node[rectangle,draw=black,thick,minimum width=6mm,minimum height=10mm] (f) {\(f\)};
      \coordinate[below=3mm of f.west] (A);
      \node[left=10mm of A,rectangle,draw=black,thick,minimum size=4mm] (g) {\(g\)};
      \draw (g.east) -- node[below] {\tiny \(A\)} (A);
      \coordinate[left=5mm of g.west] (Ad);
      \draw (g.west) -- node[below] {\tiny \(A'\)} (Ad);
      \coordinate[below=3mm of f.east] (B);
      \node[right=10mm of B,rectangle,draw=black,thick,minimum size=4mm] (h) {\(h\)};
      \draw (h) -- node[below] {\tiny \(B\)} (B);
      \coordinate[right=5mm of h.east] (Bd);
      \draw (h.east) -- node[below] {\tiny \(B'\)} (Bd);
      \coordinate[above=3mm of f.west] (Ui);
      \coordinate[left=3mm of Ui] (Uid);
      \draw (Uid) -- node[above] {\tiny \(U\)} (Ui);
      \coordinate[above=3mm of f.east] (Uo);
      \coordinate[right=3mm of Uo] (Uod);
      \draw (Uod) -- node[above] {\tiny \(U\)} (Uo);
      \coordinate[above=6mm of Uid] (Uiu);
      \coordinate[above=6mm of Uod] (Uou);
      \draw (Uiu) -- (Uou);
      \draw (Uid) edge[out=180,in=180,looseness=1.5] (Uiu);
      \draw (Uod) edge[out=0,in=0,looseness=1.5] (Uou);
      \coordinate[below=2mm of f.south] (td);
      \coordinate[above=6mm of f.north] (tu);
      \coordinate[left=7mm of f.west] (tl);
      \coordinate[right=7mm of f.east] (tr);
      \draw[dashed,draw=black!60] (td) -| (tl) |- (tu) -| (tr) |- (td);
    \end{tikzpicture}
  };
\end{tikzpicture}
\quad\quad &= \quad\quad
\begin{tikzpicture}
  \node (margin) {
    \begin{tikzpicture}
      \node[rectangle,draw=black,thick,minimum width=6mm,minimum height=10mm] (f) {\(f\)};
      \coordinate[below=3mm of f.west] (A);
      \node[left=3mm of A,rectangle,draw=black,thick,minimum size=4mm] (g) {\(g\)};
      \draw (g.east) -- node[below] {\tiny \(A\)} (A);
      \coordinate[left=8mm of g.west] (Ad);
      \draw (g.west) -- node[below] {\tiny \(A'\)} (Ad);
      \coordinate[below=3mm of f.east] (B);
      \node[right=3mm of B,rectangle,draw=black,thick,minimum size=4mm] (h) {\(h\)};
      \draw (h) -- node[below] {\tiny \(B\)} (B);
      \coordinate[right=8mm of h.east] (Bd);
      \draw (h.east) -- node[below] {\tiny \(B'\)} (Bd);
      \coordinate[above=3mm of f.west] (Ui);
      \coordinate[left=10mm of Ui] (Uid);
      \draw (Uid) -- node[above] {\tiny \(U\)} (Ui);
      \coordinate[above=3mm of f.east] (Uo);
      \coordinate[right=10mm of Uo] (Uod);
      \draw (Uod) -- node[above] {\tiny \(U\)} (Uo);
      \coordinate[above=6mm of Uid] (Uiu);
      \coordinate[above=6mm of Uod] (Uou);
      \draw (Uiu) -- (Uou);
      \draw (Uid) edge[out=180,in=180,looseness=1.5] (Uiu);
      \draw (Uod) edge[out=0,in=0,looseness=1.5] (Uou);
      \coordinate[below=2mm of f.south] (td);
      \coordinate[above=6mm of f.north] (tu);
      \coordinate[left=14mm of f.west] (tl);
      \coordinate[right=14mm of f.east] (tr);
      \draw[dashed,draw=black!60] (td) -| (tl) |- (tu) -| (tr) |- (td);
    \end{tikzpicture}
  };
\end{tikzpicture}

==> Figures/3/pic_trace.tex <==
\begin{tikzpicture}
  \node[rectangle,draw=black,thick,minimum width=6mm,minimum height=10mm] (f) {\(f\)};
  \coordinate[below=3mm of f.west] (A);
  \coordinate[left=7mm of A] (Ad);
  \draw (Ad) -- node[below] {\tiny \(A\)} (A);
  \coordinate[below=3mm of f.east] (B);
  \coordinate[right=7mm of B] (Bd);
  \draw (Bd) -- node[below] {\tiny \(B\)} (B);
  \coordinate[above=3mm of f.west] (Ui);
  \coordinate[left=7mm of Ui] (Uid);
  \draw (Uid) -- node[above] {\tiny \(U\)} (Ui);
  \coordinate[above=3mm of f.east] (Uo);
  \coordinate[right=7mm of Uo] (Uod);
  \draw (Uod) -- node[above] {\tiny \(U\)} (Uo);
\end{tikzpicture}
\quad\quad \mapsto \quad\quad
\begin{tikzpicture}
  \node[rectangle,draw=black,thick,minimum width=6mm,minimum height=10mm] (f) {\(f\)};
  \coordinate[below=3mm of f.west] (A);
  \coordinate[left=7mm of A] (Ad);
  \draw (Ad) -- node[below] {\tiny \(A\)} (A);
  \coordinate[below=3mm of f.east] (B);
  \coordinate[right=7mm of B] (Bd);
  \draw (Bd) -- node[below] {\tiny \(B\)} (B);
  \coordinate[above=3mm of f.west] (Ui);
  \coordinate[left=3mm of Ui] (Uid);
  \draw (Uid) -- node[above] {\tiny \(U\)} (Ui);
  \coordinate[above=3mm of f.east] (Uo);
  \coordinate[right=3mm of Uo] (Uod);
  \draw (Uod) -- node[above] {\tiny \(U\)} (Uo);
  \coordinate[above=6mm of Uid] (Uiu);
  \coordinate[above=6mm of Uod] (Uou);
  \draw (Uiu) -- (Uou);
  \draw (Uid) edge[out=180,in=180,looseness=1.5] (Uiu);
  \draw (Uod) edge[out=0,in=0,looseness=1.5] (Uou);
\end{tikzpicture}

==> Figures/3/superposing.tex <==
\begin{tikzpicture}
  \node (margin) {
    \begin{tikzpicture}
      \node[rectangle,draw=black,thick,minimum width=6mm,minimum height=10mm] (f) {\(f\)};
      \coordinate[below=3mm of f.west] (A);
      \coordinate[left=10mm of A] (Ad);
      \draw (A) -- node[below] {\tiny \(A\)} (Ad);
      \coordinate[below=3mm of f.east] (B);
      \coordinate[right=10mm of B] (Bd);
      \draw (B) -- node[below] {\tiny \(B\)} (Bd);
      \coordinate[above=3mm of f.west] (Ui);
      \coordinate[left=3mm of Ui] (Uid);
      \draw (Uid) -- node[above] {\tiny \(U\)} (Ui);
      \coordinate[above=3mm of f.east] (Uo);
      \coordinate[right=3mm of Uo] (Uod);
      \draw (Uod) -- node[above] {\tiny \(U\)} (Uo);
      \coordinate[above=6mm of Uid] (Uiu);
      \coordinate[above=6mm of Uod] (Uou);
      \draw (Uiu) -- (Uou);
      \draw (Uid) edge[out=180,in=180,looseness=1.5] (Uiu);
      \draw (Uod) edge[out=0,in=0,looseness=1.5] (Uou);
      \node[below=4mm of f,rectangle,draw=black,thick,minimum size=6mm] (g) {\(g\)};
      \coordinate[left=10mm of g.west] (Cd);
      \coordinate[right=10mm of g.east] (Dd);
      \draw (Cd) -- node[below] {\tiny \(C\)} (g.west);
      \draw (Dd) -- node[below] {\tiny \(D\)} (g.east);
      \coordinate[below=2mm of f.south] (td);
      \coordinate[above=6mm of f.north] (tu);
      \coordinate[left=7mm of f.west] (tl);
      \coordinate[right=7mm of f.east] (tr);
      \draw[dashed,draw=black!60] (td) -| (tl) |- (tu) -| (tr) |- (td);
    \end{tikzpicture}
  };
\end{tikzpicture}
\quad\quad &= \quad\quad
\begin{tikzpicture}
  \node (margin) {
    \begin{tikzpicture}
      \node[rectangle,draw=black,thick,minimum width=6mm,minimum height=10mm] (f) {\(f\)};
      \coordinate[below=3mm of f.west] (A);
      \coordinate[left=10mm of A] (Ad);
      \draw (A) -- node[below] {\tiny \(A\)} (Ad);
      \coordinate[below=3mm of f.east] (B);
      \coordinate[right=10mm of B] (Bd);
      \draw (B) -- node[below] {\tiny \(B\)} (Bd);
      \coordinate[above=3mm of f.west] (Ui);
      \coordinate[left=3mm of Ui] (Uid);
      \draw (Uid) -- node[above] {\tiny \(U\)} (Ui);
      \coordinate[above=3mm of f.east] (Uo);
      \coordinate[right=3mm of Uo] (Uod);
      \draw (Uod) -- node[above] {\tiny \(U\)} (Uo);
      \coordinate[above=6mm of Uid] (Uiu);
      \coordinate[above=6mm of Uod] (Uou);
      \draw (Uiu) -- (Uou);
      \draw (Uid) edge[out=180,in=180,looseness=1.5] (Uiu);
      \draw (Uod) edge[out=0,in=0,looseness=1.5] (Uou);
      \node[below=4mm of f,rectangle,draw=black,thick,minimum size=6mm] (g) {\(g\)};
      \coordinate[left=10mm of g.west] (Cd);
      \coordinate[right=10mm of g.east] (Dd);
      \draw (Cd) -- node[below] {\tiny \(C\)} (g.west);
      \draw (Dd) -- node[below] {\tiny \(D\)} (g.east);
      \coordinate[below=2mm of g.south] (td);
      \coordinate[above=6mm of f.north] (tu);
      \coordinate[left=7mm of f.west] (tl);
      \coordinate[right=7mm of f.east] (tr);
      \draw[dashed,draw=black!60] (td) -| (tl) |- (tu) -| (tr) |- (td);
    \end{tikzpicture}
  };
\end{tikzpicture}

==> Figures/3/vanishingI.tex <==
\begin{tikzpicture}
  \node (margin) {
    \begin{tikzpicture}
      \node[rectangle,draw=black,thick,minimum width=6mm,minimum height=10mm] (f) {\(f\)};
      \coordinate[below=3mm of f.west] (A);
      \coordinate[left=10mm of A] (Ad);
      \draw (A) -- node[below] {\tiny \(A\)} (Ad);
      \coordinate[below=3mm of f.east] (B);
      \coordinate[right=10mm of B] (Bd);
      \draw (B) -- node[below] {\tiny \(B\)} (Bd);
      \coordinate[above=3mm of f.west] (Ui);
      \coordinate[left=3mm of Ui] (Uid);
      \draw (Uid) -- node[above] {\tiny \(I\)} (Ui);
      \coordinate[above=3mm of f.east] (Uo);
      \coordinate[right=3mm of Uo] (Uod);
      \draw (Uod) -- node[above] {\tiny \(I\)} (Uo);
      \coordinate[above=6mm of Uid] (Uiu);
      \coordinate[above=6mm of Uod] (Uou);
      \draw (Uiu) -- (Uou);
      \draw (Uid) edge[out=180,in=180,looseness=1.5] (Uiu);
      \draw (Uod) edge[out=0,in=0,looseness=1.5] (Uou);
      \coordinate[below=2mm of f.south] (td);
      \coordinate[above=6mm of f.north] (tu);
      \coordinate[left=7mm of f.west] (tl);
      \coordinate[right=7mm of f.east] (tr);
      \draw[dashed,draw=black!60] (td) -| (tl) |- (tu) -| (tr) |- (td);
    \end{tikzpicture}
  };
\end{tikzpicture}
\quad\quad &= \quad\quad
\begin{tikzpicture}
  \node (margin) {
    \begin{tikzpicture}
      \node[rectangle,draw=black,thick,minimum width=6mm,minimum height=10mm] (f) {\(f\)};
      \coordinate[below=3mm of f.west] (A);
      \coordinate[left=7mm of A] (Ad);
      \draw (A) -- node[below] {\tiny \(A\)} (Ad);
      \coordinate[below=3mm of f.east] (B);
      \coordinate[right=7mm of B] (Bd);
      \draw (B) -- node[below] {\tiny \(B\)} (Bd);
      \coordinate[above=3mm of f.west] (Ui);
      \node[left=3mm of Ui,circle,fill=black,scale=0.3] (Uid) {};  
      \draw (Ui) -- node[above] {\tiny \(I\)} (Uid);
      \coordinate[above=3mm of f.east] (Uo);
      \node[right=3mm of Uo,circle,fill=black,scale=0.3] (Uod) {};  
      \draw (Uo) -- node[above] {\tiny \(I\)} (Uod);
    \end{tikzpicture}
  };
\end{tikzpicture}

==> Figures/3/vanishingII.tex <==
\begin{tikzpicture}
  \node (margin) {
    \begin{tikzpicture}
      \node[rectangle,draw=black,thick,minimum width=6mm,minimum height=14mm] (f) {\(f\)};
      \coordinate[below=5mm of f.west] (A);
      \coordinate[left=6mm of A] (Ad);
      \coordinate[left=17mm of A] (Add);
      \draw (A) -- node[below] {\tiny \(A\)} (Ad);
      \draw (Ad) -- (Add);
      \coordinate[below=5mm of f.east] (B);
      \coordinate[right=6mm of B] (Bd);
      \coordinate[right=17mm of B] (Bdd);
      \draw (B) -- node[below] {\tiny \(B\)} (Bd);
      \draw (Bd) -- (Bdd);
      \coordinate[above=5mm of f.west] (Vi);
      \coordinate[left=2mm of Vi] (Vid);
      \draw (Vid) -- node[above] {\tiny \(V\)} (Vi);
      \coordinate[above=5mm of f.east] (Vo);
      \coordinate[right=2mm of Vo] (Vod);
      \draw (Vod) -- node[above] {\tiny \(V\)} (Vo);
      \coordinate[above=6mm of Vid] (Viu);
      \coordinate[above=6mm of Vod] (Vou);
      \draw (Viu) -- (Vou);
      \draw (Vid) edge[out=180,in=180,looseness=1.5] (Viu);
      \draw (Vod) edge[out=0,in=0,looseness=1.5] (Vou);
      \coordinate[left=6mm of f.west] (Uid);
      \draw (Uid) -- node[above] {\tiny \(U\)} (f.west);
      \coordinate[right=6mm of f.east] (Uod);
      \draw (Uod) -- node[above] {\tiny \(U\)} (f.east);
      \coordinate[above=16mm of Uid] (Uiu);
      \coordinate[above=16mm of Uod] (Uou);
      \draw (Uiu) -- (Uou);
      \draw (Uid) edge[out=180,in=180,looseness=1.5] (Uiu);
      \draw (Uod) edge[out=0,in=0,looseness=1.5] (Uou);
      \coordinate[below=2mm of f.south] (td);
      \coordinate[above=6mm of f.north] (tu);
      \coordinate[left=6mm of f.west] (tl);
      \coordinate[right=6mm of f.east] (tr);
      \draw[dashed,draw=black!60] (td) -| (tl) |- (tu) -| (tr) |- (td);
      \coordinate[below=4mm of f.south] (ttd);
      \coordinate[above=11mm of f.north] (ttu);
      \coordinate[left=14.5mm of f.west] (ttl);
      \coordinate[right=14.5mm of f.east] (ttr);
      \draw[dashed,draw=black!60] (ttd) -| (ttl) |- (ttu) -| (ttr) |- (ttd);
    \end{tikzpicture}
  };
\end{tikzpicture}
\quad\quad &= \quad\quad
\begin{tikzpicture}
  \node (margin) {
    \begin{tikzpicture}
      \node[rectangle,draw=black,thick,minimum width=6mm,minimum height=10mm] (f) {\(f\)};
      \coordinate[below=3mm of f.west] (A);
      \coordinate[left=15mm of A] (Ad);
      \draw (A) -- node[below] {\tiny \(A\)} (Ad);
      \coordinate[below=3mm of f.east] (B);
      \coordinate[right=15mm of B] (Bd);
      \draw (B) -- node[below] {\tiny \(B\)} (Bd);
      \coordinate[above=3mm of f.west] (Ui);
      \coordinate[left=8mm of Ui] (Uid);
      \draw (Uid) -- node[above] {\tiny \(U \otimes V\)} (Ui);
      \coordinate[above=3mm of f.east] (Uo);
      \coordinate[right=8mm of Uo] (Uod);
      \draw (Uod) -- node[above] {\tiny \(U \otimes V\)} (Uo);
      \coordinate[above=9mm of Uid] (Uiu);
      \coordinate[above=9mm of Uod] (Uou);
      \draw (Uiu) -- (Uou);
      \draw (Uid) edge[out=180,in=180,looseness=1.5] (Uiu);
      \draw (Uod) edge[out=0,in=0,looseness=1.5] (Uou);
      \coordinate[below=2mm of f.south] (td);
      \coordinate[above=9mm of f.north] (tu);
      \coordinate[left=13mm of f.west] (tl);
      \coordinate[right=13mm of f.east] (tr);
      \draw[dashed,draw=black!60] (td) -| (tl) |- (tu) -| (tr) |- (td);
    \end{tikzpicture}
  };
\end{tikzpicture}

==> Figures/3/yanking.tex <==
\begin{tikzpicture}
  \node (margin) {
    \begin{tikzpicture}
      \node[rectangle,minimum width=8mm,minimum height=10mm] (f) {};
      \coordinate[below=3mm of f.west] (A);
      \coordinate[left=10mm of A] (Ad);
      \draw (A) -- node[below] {\tiny \(U\)} (Ad);
      \coordinate[below=3mm of f.east] (B);
      \coordinate[right=10mm of B] (Bd);
      \draw (B) -- node[below] {\tiny \(U\)} (Bd);
      \coordinate[above=3mm of f.west] (Ui);
      \coordinate[left=3mm of Ui] (Uid);
      \draw (Uid) -- node[above] {\tiny \(U\)} (Ui);
      \coordinate[above=3mm of f.east] (Uo);
      \coordinate[right=3mm of Uo] (Uod);
      \draw (Uod) -- node[above] {\tiny \(U\)} (Uo);
      \draw (A) edge[out=0,in=180] (Uo);
      \draw (Ui) edge[out=0,in=180] (B);
      \coordinate[above=6mm of Uid] (Uiu);
      \coordinate[above=6mm of Uod] (Uou);
      \draw (Uiu) -- (Uou);
      \draw (Uid) edge[out=180,in=180,looseness=1.5] (Uiu);
      \draw (Uod) edge[out=0,in=0,looseness=1.5] (Uou);
      \coordinate[below=2mm of f.south] (td);
      \coordinate[above=6mm of f.north] (tu);
      \coordinate[left=7mm of f.west] (tl);
      \coordinate[right=7mm of f.east] (tr);
      \draw[dashed,draw=black!60] (td) -| (tl) |- (tu) -| (tr) |- (td);
    \end{tikzpicture}
  };
\end{tikzpicture}
\quad\quad &= \quad\quad
\begin{tikzpicture}
  \node (margin) {
    \begin{tikzpicture}
      \coordinate (O);
      \coordinate[left=5mm of O] (Ui);
      \coordinate[left=8mm of O] (Uid);
      \coordinate[right=5mm of O] (Uo);
      \coordinate[right=8mm of O] (Uod);
      \draw (Uid) -- node[above] {\tiny \(U\)} (Ui);
      \draw (Ui) -- (Uo);
      \draw (Uod) -- node[above] {\tiny \(U\)} (Uo);
    \end{tikzpicture}
  };
\end{tikzpicture}

==> Figures/4/code_walk.tex <==
\begin{tikzpicture}
\node (walk) {
  \begin{tikzpicture}
    \node[trapezium,draw=black,thick,trapezium angle=45,minimum width=15mm,shape border rotate=90] (BS) {\scriptsize \(U_P\)};
    \coordinate[below=4mm of BS.east] (BS-0); \node[left=-0.5mm of BS-0] {\tiny \(\bot\)};
    \coordinate[above=4mm of BS.east] (BS-1); \node[left=-0.5mm of BS-1] {\tiny \(\top\)};
    \node[trapezium,draw=black,thick,trapezium angle=45,minimum width=15mm,shape border rotate=270,right=30mm of BS] (BSd) {\scriptsize \(U_P^{\dagger}\)};
    \coordinate[below=4mm of BSd.west] (BSd-0); \node[right=-0.5mm of BSd-0] {\tiny \(\bot\)};
    \coordinate[above=4mm of BSd.west] (BSd-1); \node[right=-0.5mm of BSd-1] {\tiny \(\top\)};
    \node[right=7mm of BS-1] (meas) {\large \(\eye\)};
    \coordinate[left=7mm of BSd-1] (0);
    \coordinate[above=1.6mm of 0] (0up);
    \coordinate[below=1.6mm of 0] (0down);
    \node[rectangle,draw=black,thick,right=12mm of BS-0] (G) {\small \(G\)};
    \node[rectangle,draw=black,thick,right=9mm of BSd] (E) {\small \(E_{\kappa,\chi}\)};
    \coordinate[right=4mm of E] (rightE);
    \coordinate[below=15mm of rightE] (belowE);
    \coordinate[left=4mm of BS] (leftBS);
    \coordinate[below=15mm of leftBS] (belowBS);
    %Drawing wires
    \draw (0up) edge[ultra thick] (0down);
    \draw (0) --node[midway,pin={[pin distance=-2mm, pin edge={opacity=0}] above : \scriptsize\(H\)}] {\scriptsize \(>\)} (BSd-1);
    \draw (BS-1) --node[midway,pin={[pin distance=-2mm, pin edge={opacity=0}] above : \scriptsize\(H\)}] {\scriptsize \(>\)} (meas);
    \draw (BS-0) --node[midway,pin={[pin distance=-2mm, pin edge={opacity=0}] below : \scriptsize\(H\)}] {\scriptsize \(>\)} (G.west);  
    \draw (G.east) --node[midway,pin={[pin distance=-2mm, pin edge={opacity=0}] below : \scriptsize\(H\)}] {\scriptsize \(>\)} (BSd-0); 
    \draw (BSd.east) --node[midway] {\scriptsize \(>\)} (E.west); 
    \draw (E.east) --node[right] {\scriptsize \(>\)} (rightE); 
    \draw (rightE) edge[out=0,in=0,looseness=1.5] (belowE);
    \draw (belowE) --node[midway,pin={[pin distance=-2mm, pin edge={opacity=0}] below : \scriptsize\(H \otimes P\)}] {\scriptsize \(<\)} (belowBS);
    \draw (belowBS) edge[out=180,in=180,looseness=1.5] (leftBS);
    \draw (leftBS) --node[midway] {\scriptsize \(>\)} (BS.west);
    %\node[circle,fill=black!85, inner sep=0pt, minimum size=2mm] (agent) at (leftBS) {};
  \end{tikzpicture}
};
\node[left=5mm of walk] (code) {
  \begin{algorithm}
  input: $\chi$, $\ket{\psi}$
  output: $q$
  begin
    $q$ $\gets$ $\ket{\psi}$
    while $!_\kappa$ $\chi[q]$ do
      $q$ $\gets$ $G(q)$
    end
  end
  \end{algorithm}
};
\end{tikzpicture}

==> Figures/4/kappa_while.tex <==
\begin{tikzpicture}
  \node (code_alias) {
    \begin{algorithm}
        while $!_\kappa$ $Q[\rho]$ do
          $\rho$ $\gets$ $\cC(\rho)$
        end
    \end{algorithm}
  };
  \node[right=5mm of code_alias] (code_def) {
    \begin{algorithm}
        $q$ $\gets$ $\ketbra{\bot}{\bot}$
        while $M[q] = \bot$ do
          $\rho$ $\gets$ $\cC(\rho)$
          $\rho,q$ $\gets$ $E_{\kappa,Q}(\rho \otimes q)$
        end
    \end{algorithm}
  };
\end{tikzpicture}

==> Figures/4/theta_triangle.tex <==
\begin{tikzpicture}
  \node (fstQuad) {
    \begin{tikzpicture}
    \draw[-angle 60,black!65] (0,0) -- (10,0) node[midway,black,xshift=3pt,yshift=-10pt] {\tiny \(\cos{a} \ \ket{\psi_0}\)};
    \draw[-angle 60,black!65] (10,0) -- (10,7) node[midway,black,rotate=90,yshift=-11pt] {\tiny \(\sin{a} \ \ket{\psi_1}\)};
    \draw[-angle 60,black!65] (10,0) -- (10,5) node[midway,black,rotate=90,xshift=-3pt,yshift=9pt] {\tiny \(\xi \sin{a} \ \ket{\psi_1}\)};
    \draw[-latex,semithick] (0,0) -- (10,7) node[midway,yshift=20pt,xshift=10pt] {\scriptsize \(\ket{a}\)};
    \draw[-latex,semithick] (0,0) -- (10,5) node[midway,yshift=2pt,xshift=30pt] {\scriptsize \(W_\bot\ket{a}\)};
    \draw[densely dashed] (2,0) arc (0:35:2) node[midway,xshift=7pt] {\tiny \(a\)};
    \draw[densely dashed] (27:3) arc (27:35:3) node[midway,xshift=6pt,yshift=3pt] {\tiny \(\theta\)};
    \end{tikzpicture}
  };
  \node[right=15mm of fstQuad] (sndQuad) {
    \begin{tikzpicture}
    \draw[-angle 60,black!65] (0,0) -- (-10,0) node[midway,black,xshift=-25pt,yshift=-9pt] {\tiny \(\cos{a} \ \ket{\psi_0}\)};
    \draw[-angle 60,black!65] (-10,0) -- (-10,7) node[midway,black,rotate=90,xshift=-20pt,yshift=9pt] {\tiny \(\sin{a} \ \ket{\psi_1}\)};
    \draw[-angle 60,black!65] (-10,0) -- (-10,5) node[midway,black,rotate=90,xshift=-27pt,yshift=-7pt] {\tiny \(\xi \sin{a} \ \ket{\psi_1}\)};
    \draw[-latex,semithick] (0,0) -- (-10,7) node[midway,yshift=18pt,xshift=-20pt] {\scriptsize \(\ket{a}\)};
    \draw[-latex,semithick] (0,0) -- (-10,5) node[midway,yshift=2pt,xshift=-45pt] {\scriptsize \(W_\bot\ket{a}\)};
    \draw[dashdotted,black!65] (0,0) -- (2,0);
    \draw[densely dashed] (1,0) arc (0:145:1) node[midway,yshift=2pt] {\tiny \(a\)};
    \draw[densely dashed] (145:3) arc (145:153:3) node[midway,xshift=-13pt,yshift=3pt] {\tiny \(\theta\)};
    \end{tikzpicture}
  };
  \node[above left=-2mm and -5mm of fstQuad] (a) {\small \emph{i)}};
  \node[above left=-2mm and -2mm of sndQuad] (b) {\small \emph{ii)}};
\end{tikzpicture}
